Are We Testing the Wrong Quantum Bugs? A Study of Fault Representation Gaps in Quantum Software Testing

Quantum software relies on compilers, intermediate representations, and execution frameworks that transform programs before execution. Faults in these components can change the behavior of otherwise correct quantum programs. Yet quantum testing techniques are often evaluated using mutation-generated faults and curated bug benchmarks. We investigate how well the faults represented by these artifacts reflect those encountered in modern quantum software. We audit four quantum mutation-testing tools and three curated bug benchmarks, and collect 410 verified bugs from ten quantum software repositories over two years. We classify faults from all three sources into a common taxonomy of 56 bug families and compare their representation across mutation operators, curated benchmarks, and recent real-world bugs. The mutation tools support 20 bug families, and curated benchmarks add 15 more. Yet only 56 of the 410 real-world bugs (13.7%) belong to families represented by either source; the remaining 354 (86.3%) belong to families absent from both. The largest unrepresented families concern compiler transformations (66 bugs), type handling (53), and input validation (47). Unlike local gate or statement changes, these faults often depend on intermediate representations, compiler pipelines, input types, or dependency versions. Existing mutation operators primarily modify circuits and program constructs, whereas many real-world faults arise in the compilers, representations, and framework interfaces that process them. Addressing this gap requires looking beyond circuit-level faults toward testing semantic preservation across compiler transformations, correctness at representation boundaries, and interactions between software components. Our study provides empirical evidence to guide fault models and benchmarks that capture these mechanisms and preserve the contexts needed to reproduce them.

==> figures/overview_soneya.tex <==
\begin{figure}[h]
\centering
% ---------------------------------------------------------------------
% Study overview, drawn at native size: nothing is rescaled.
% Design grid: 395.8 units wide = \linewidth (one unit is 1pt at the
% acmsmall text width); y runs downwards in pt.  Height 260pt (9.2cm).
% Panels: x = 0-104 | 115.6-268 | 279.6-395.8, gutters 11.6 (4.1mm).
% Colour is used sparingly: a stage-coloured rule and badge per panel,
% light tints behind the counts, and one solid box per stage result.
% Frames, chips and arrows are neutral grey.
% ---------------------------------------------------------------------
\pgfmathsetlengthmacro{\fgU}{\linewidth/395.8}%
\def\fgH{260}%      total height
\def\fgHB{17}%      bottom of the panel header band
% #1 x-left, #2 x-right, #3 colour, #4 badge number, #5 title
\def\fgPanel#1#2#3#4#5{%
  \path[fill=white, rounded corners=3pt] ({#1+0.3},0.3) rectangle ({#2-0.3},{\fgH-0.3});
  \begin{scope}
    \clip[rounded corners=3pt] ({#1+0.3},0.3) rectangle ({#2-0.3},{\fgH-0.3});
    \fill[#3!8] (#1,0) rectangle (#2,\fgHB);
  \end{scope}
  \draw[#3, line width=0.9pt] ({#1+0.3},\fgHB) -- ({#2-0.3},\fgHB);
  \path[draw=black!30, line width=0.5pt, rounded corners=3pt]
    ({#1+0.3},0.3) rectangle ({#2-0.3},{\fgH-0.3});
  \node[circle, fill=#3, minimum size=11pt, text=white, anchor=center,
        font=\sffamily\footnotesize\bfseries] at ({#1+11.2},8.5) {#4};
  \node[font=\sffamily\small\bfseries, text=black, anchor=base west] at ({#1+20.7},11.6) {#5};}
% chip: #1 x-left, #2 y-top, #3 width, #4 text, #5 colour
\def\fgChip#1#2#3#4#5{%
  \path[fill=white, draw=black!38, line width=0.4pt, rounded corners=2.2pt] (#1,#2) rectangle ++(#3,9.6);
  \node[fgC] at ({#1+0.5*#3},{#2+7.1}) {#4};}
% card with a tinted footer band: #1 x-left, #2 y-top, #3 x-right, #4 y-bottom, #5 y-band, #6 colour
\def\fgCardBand#1#2#3#4#5#6{%
  \path[fill=white, rounded corners=2pt] (#1,#2) rectangle (#3,#4);
  \begin{scope}
    \clip[rounded corners=2pt] (#1,#2) rectangle (#3,#4);
    \fill[#6!11] (#1,#5) rectangle (#3,#4);
  \end{scope}
  \path[draw=black!30, line width=0.5pt, rounded corners=2pt] (#1,#2) rectangle (#3,#4);}
% Shrunk to 90% to save page space. Set \fgScale to 1 for native size.
\def\fgScale{0.9}%
\scalebox{\fgScale}{%
\begin{tikzpicture}[
  x=\fgU, y=-1pt, font=\sffamily,
  every node/.style={inner sep=0pt, outer sep=0pt, anchor=base, text=darktext},
  fgT/.style={font=\sffamily\footnotesize\bfseries, text=black},
  fgN/.style={font=\sffamily\small\bfseries, text=#1}, fgN/.default=black,
  fgS/.style={font=\sffamily\scriptsize, text=greytext},
  fgC/.style={font=\sffamily\scriptsize, text=darktext},
  fgcard/.style={draw=black!30, line width=0.5pt, rounded corners=2pt, fill=white},
  fgtint/.style={fill=#1!13, rounded corners=2pt},
  fgsolid/.style={fill=#1, rounded corners=2pt},
  fgexit/.style={draw=black!50, line width=0.5pt, dash pattern=on 2pt off 1.5pt,
                 rounded corners=2pt, fill=white},
  fgarr/.style={-{Stealth[length=3.4pt, width=3.3pt]}, line width=0.55pt, draw=black!60},
  fgmain/.style={-{Stealth[length=3.8pt, width=3.7pt]}, line width=0.8pt, draw=black!72},
  fgdarr/.style={fgarr, dash pattern=on 2pt off 1.4pt}
]
\useasboundingbox (0,0) rectangle (395.8,\fgH);

\fgPanel{0}{104}{stage1}{1}{Build the baseline}
\fgPanel{115.6}{268}{stage2}{2}{Collect and classify}
\fgPanel{279.6}{395.8}{stage3}{3}{Review and compare}

%=====================================================================
% STAGE 1 -- Build the baseline            (content x: 5.7 .. 98.3)
%=====================================================================
% --- mutation-testing tools ---
\fgCardBand{5.7}{23}{98.3}{110.6}{76.6}{stage1}
\node[fgT, anchor=base west] at (11.4,34.0) {4 Mutation-testing};
\node[fgT, anchor=base west] at (11.4,43.6) {tools};
\fgChip{11.4}{49.4}{39.1}{QuanForge}{stage1}
\fgChip{53.5}{49.4}{39.1}{QMutPy}{stage1}
\fgChip{11.4}{61.2}{39.1}{Muskit}{stage1}
\fgChip{53.5}{61.2}{39.1}{QCRMut}{stage1}
\node[fgN=stage1!55!black] at (52,88.2) {20 bug families};
\node[fgS] at (52,97.2) {derived from};
\node[fgS] at (52,105.2) {mutation operators};
% plus sign between the two sources
\draw[black!55, line width=0.8pt] (49.6,115.1) -- (54.4,115.1) (52,112.7) -- (52,117.5);
% --- curated bug datasets ---
\fgCardBand{5.7}{119.6}{98.3}{219.0}{192.0}{stage1}
\node[fgT, anchor=base west] at (11.4,130.6) {3 Curated bug};
\node[fgT, anchor=base west] at (11.4,140.2) {datasets};
\fgChip{11.4}{145.8}{81.2}{Bugs4Q-NA}{stage1}
\fgChip{11.4}{157.6}{81.2}{Bug-Pattern}{stage1}
\path[fill=white, draw=black!38, line width=0.4pt, rounded corners=2.2pt] (11.4,169.4) rectangle ++(81.2,17.4);
\node[fgC] at (52,175.9) {Bugs in Quantum};
\node[fgC] at (52,183.6) {Computing Platforms};
\node[fgN=stage1!55!black] at (52,203.8) {15 more bug families};
\node[fgS] at (52,212.8) {new from curated sources};
% --- 35 initial families ---
\path[fgsolid=stage1] (5.7,226.3) rectangle (98.3,254.3);
\node[font=\sffamily\normalsize\bfseries, text=white] at (52,238.1) {35};
\node[font=\sffamily\footnotesize, text=white] at (52,247.6) {initial bug families};
\draw[fgarr] (52,219.0) -- (52,226.3);

%=====================================================================
% STAGE 2 -- Collect and classify          (content x: 121.3 .. 262.3)
%=====================================================================
% --- repository issues ---
\path[fgcard=stage2] (121.3,23) rectangle (262.3,78.2);
\node[fgT, anchor=base west] at (127.0,34.0) {Recent issues, July 2024--July 2026};
\fgChip{127.00}{39.4}{28.16}{Qiskit}{stage2}
\fgChip{158.16}{39.4}{42.75}{PennyLane}{stage2}
\fgChip{203.91}{39.4}{23.30}{Cirq}{stage2}
\fgChip{230.21}{39.4}{26.39}{TKET}{stage2}
\fgChip{127.00}{51.2}{38.38}{CUDA-Q}{stage2}
\fgChip{168.38}{51.2}{56.96}{Amazon Braket}{stage2}
\fgChip{228.34}{51.2}{28.26}{Mitiq}{stage2}
\fgChip{127.00}{63.0}{35.09}{QuTiP}{stage2}
\fgChip{165.09}{63.0}{51.82}{OpenQASM}{stage2}
\fgChip{219.91}{63.0}{36.69}{PyQuil}{stage2}
% --- counts ---
\path[fgtint=stage2] (121.3,85.4) rectangle (176.3,117.4);
\node[fgN=stage2!55!black] at (148.8,96.0) {1,019};
\node[fgS] at (148.8,104.2) {issues};
\node[fgS] at (148.8,112.0) {(deduplicated)};
\path[fgtint=stage2] (222.3,85.4) rectangle (262.3,117.4);
\node[fgN=stage2!55!black] at (242.3,96.0) {413};
\node[fgS] at (242.3,104.2) {candidate};
\node[fgS] at (242.3,112.0) {bugs};
\draw[fgarr] (148.8,78.2) -- (148.8,85.4);
\draw[fgmain] (176.3,101.4) -- (222.3,101.4);
\node[fgS, font=\sffamily\scriptsize\itshape] at (199.0,98.2) {agent-assisted};
% --- input to the LLM step ---
\path[fgcard=stage2] (121.3,130.4) rectangle (213.3,154.4);
\node[fgT] at (167.3,140.6) {606 Tier 1--2 issues};
\node[fgS] at (167.3,149.4) {issue, linked PRs, fixing diff};
\draw[fgdarr] (148.8,117.4) -- (148.8,130.4);
\node[fgS, font=\sffamily\scriptsize\itshape, anchor=base west] at (152.4,126.0) {tiered by script};
\draw[fgdarr] (148.8,154.4) -- (148.8,167.4);
% --- LLM-assisted candidate generation ---
\path[draw=stage2!60, line width=0.5pt, dash pattern=on 2pt off 1.5pt,
      rounded corners=2pt, fill=stage2!5] (121.3,167.4) rectangle (262.3,254.3);
\node[fgT, anchor=base west] at (127.0,178.7) {Agent-assisted curation};
\path[fgsolid=stage2] (127.0,203.7) rectangle (153.0,229.7);
\node[font=\sffamily\footnotesize\bfseries, text=white] at (140.0,219.6) {Agent};
\path[fgcard=stage2] (161.8,185.4) rectangle (256.6,213.8);
\node[fgT] at (209.2,197.2) {Eligibility decision};
\node[fgS] at (209.2,206.4) {eligible / ineligible};
\path[fgcard=stage2] (161.8,219.6) rectangle (256.6,248.0);
\node[fgT] at (209.2,231.4) {Family proposal(s)};
\node[fgS] at (209.2,240.6) {existing or new family};
\draw[fgarr] (153.0,209.0) -- (161.8,209.0);
\draw[fgarr] (209.2,213.8) -- (209.2,219.6);
% the block returns the 413 candidates
\draw[fgdarr] (242.3,167.4) -- (242.3,117.4);
% the 35 initial families are the existing families for the assignment
\draw[fgdarr] (98.3,240.3) -- (161.8,240.3);

%=====================================================================
% STAGE 3 -- Review and compare            (content x: 285.3 .. 390.1)
%=====================================================================
% --- independent dual-author review ---
\path[fgcard=stage3] (285.3,23) rectangle (390.1,78.2);
\fill[black!45] (294.1,31.1) circle[radius=2.1pt];
\fill[black!25] (300.9,31.1) circle[radius=2.1pt];
\fill[black!45, rounded corners=1.8pt] (291.0,34.3) rectangle (297.2,42.3);
\fill[black!25, rounded corners=1.8pt] (297.8,34.3) rectangle (304.0,42.3);
\node[fgT, anchor=base west] at (308.0,34.0) {Independent};
\node[fgT, anchor=base west] at (308.0,43.6) {dual-author review};
\node[fgS, anchor=base west] at (291.0,54.6) {Each candidate checked by};
\node[fgS, anchor=base west] at (291.0,62.6) {two authors; disagreements};
\node[fgS, anchor=base west] at (291.0,70.6) {resolved by consensus.};
% --- 413 -> (1 excluded) -> 412 reviewed -> (3 rejected) -> 410 ---
\path[fgtint=stage3] (316.1,85.4) rectangle (359.3,117.4);
\node[fgN=stage3!55!black] at (337.7,96.0) {412};
\node[fgS] at (337.7,104.2) {candidates};
\node[fgS] at (337.7,112.0) {reviewed};
\draw[fgarr] (337.7,78.2) -- (337.7,85.4);
\draw[fgmain] (262.3,101.4) -- (316.1,101.4);
\path[fgexit] (285.3,122.0) rectangle (331.7,144.0);
\node[fgT] at (308.5,131.4) {1 excluded};
\node[fgS] at (308.5,139.5) {before review};
\path[fgexit] (343.7,122.0) rectangle (390.1,144.0);
\node[fgT] at (366.9,131.4) {3 rejected};
\node[fgS] at (366.9,139.5) {during review};
\draw[fgdarr] (300.0,101.4) -- (300.0,122.0);
\fill[black!72] (300.0,101.4) circle[radius=1.1pt];
\draw[fgmain] (337.7,117.4) -- (337.7,149.6);
\draw[fgdarr] (337.7,133.0) -- (343.7,133.0);
\fill[black!72] (337.7,133.0) circle[radius=1.1pt];
% --- 410 retained bugs ---
\path[fgsolid=stage3] (285.3,149.6) rectangle (390.1,178.6);
\node[font=\sffamily\normalsize\bfseries, text=white] at (337.7,161.6) {410 retained bugs};
\node[font=\sffamily\footnotesize, text=white] at (337.7,172.0) {19 in two or three families};
\draw[fgarr] (337.7,178.6) -- (337.7,185.4);
% --- cross-source comparison: four counts; under each, a bar whose
% length is its share of the 56 families (the grey track = 56 families) ---
\path[fgcard=stage3] (285.3,185.4) rectangle (390.1,254.3);
\node[fgT, anchor=base west] at (291.0,196.4) {Cross-source comparison};
% row: #1 baseline y, #2 bar length, #3 bar colour, #4 count, #5 label
\def\fgRow#1#2#3#4#5{%
  \node[font=\sffamily\footnotesize\bfseries, text=black, anchor=base east] at (301.4,#1) {#4};
  \node[fgS, text=darktext, anchor=base west] at (304.4,#1) {#5};
  \fill[black!10] (291.0,{#1+2.6}) rectangle (384.4,{#1+4.8});
  \fill[#3] (291.0,{#1+2.6}) rectangle ({291.0+#2},{#1+4.8});}
\fgRow{207.6}{93.40}{black!50}{56}{total families}
\fgRow{220.3}{60.04}{black!50}{36}{families in repositories}
\fgRow{233.0}{13.34}{stage3!60}{8}{shared by all three sources}
\fgRow{245.7}{35.03}{stage3}{21}{in-the-wild-only families}
\end{tikzpicture}%
}
\caption{Overview of our three-stage study for measuring
bug-representation gaps in quantum software. Stage~1 derives a
35-family baseline from four mutation tools and three curated bug
benchmarks. Stage~2 collects 1,019 issues from ten repositories,
sorts them into tiers by script, and uses agent-assisted curation
to reduce the 606 Tier~1--2 issues to 413 candidates. Stage~3 has two authors independently review 412
candidates, retain 410 bugs, 19 of which belong to more than one
family (431 family assignments in total), and compare them across sources, yielding 56 total families, of
which 21 appear only in the in-the-wild bugs.}
\label{fig:workflow}
\end{figure}

% ---------------------------------------------------------------
% Previous version of this figure (drawn large and shrunk with
% \resizebox), kept for reference. It is not compiled.
% ---------------------------------------------------------------
\if 0

\begin{figure}[h]
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  font=\sffamily,
  >=Stealth,
  every node/.style={text=darktext},
  hbadge/.style={circle, fill=#1, text=white, font=\sffamily\bfseries\large,
                 minimum size=8mm, inner sep=0pt},
  htitle/.style={font=\sffamily\bfseries\fontsize{14}{16}\selectfont, text=black, anchor=west},
  hsub/.style={font=\sffamily\fontsize{9.5}{11}\selectfont, text=greytext, anchor=west},
  outerframe/.style={rounded corners=6pt, draw=bordergrey, line width=0.7pt, fill=white},
  subbox/.style={rounded corners=4pt, draw=bordergrey, line width=0.7pt, fill=white,
                 inner sep=7pt, align=left},
  microbox/.style={rounded corners=3.5pt, draw=bordergrey, line width=0.7pt, fill=white,
                    inner sep=5pt, align=center, font=\sffamily\small},
  pill/.style={rounded corners=8pt, draw=pillgrey, line width=0.6pt, fill=white,
               text=darktext, font=\sffamily\small, inner sep=3.5pt, align=center},
  statlight/.style={rounded corners=4pt, fill=#1!10, inner sep=6pt, align=center},
  statsolidbig/.style={rounded corners=4pt, fill=#1, inner sep=7pt, align=center, text=white},
  llmchip/.style={rounded corners=3.5pt, fill=#1, inner sep=5.5pt, align=center, text=white,
                   font=\sffamily\bfseries},
  dashedbox/.style={rounded corners=4pt, draw=gray!68, line width=0.7pt,
                     dash pattern=on 2.2pt off 1.8pt, fill=white, inner sep=5.5pt, align=center},
  tinychip/.style={rounded corners=3.5pt, fill=#1!12, inner sep=5.5pt, align=center},
  arr/.style={-{Stealth[length=2.2mm, width=1.9mm]}, line width=0.85pt, draw=gray!62},
  darr/.style={-{Stealth[length=2.2mm, width=1.9mm]}, line width=0.75pt, draw=gray!62,
               dash pattern=on 2.2pt off 1.8pt}
]

%=====================================================================
% COLUMN 1 -- Build the baseline
%=====================================================================
\node[hbadge=stage1] (badge1) at (0,0) {1};
\node[htitle, right=3mm of badge1, yshift=1.6mm] (ti1) {Build the baseline};
\node[coordinate, below=3mm of ti1.west, anchor=west] (su1) {};

\node[subbox, anchor=north west] (boxA) at ($(badge1.west |- su1.south) + (0,-7mm)$) {
  \begin{minipage}{8.0cm}
    \textbf{\large Mutation-testing tools (4)}\\[2mm]
    \begin{tikzpicture}[baseline]
      \node[pill] (p1) at (0,0) {QuanForge};
      \node[pill, right=1.5mm of p1] (p2) {QMutPy};
      \node[pill, right=1.5mm of p2] (p3) {Muskit};
      \node[pill, right=1.5mm of p3] (p4) {QCRMut};
    \end{tikzpicture}\\[2.6mm]
    \begin{tikzpicture}
      \node[statlight=stage1, text width=7.5cm] (sA)
        {{\bfseries\Large\color{black}21 families}\\[1mm]{\footnotesize derived from mutation operators}};
    \end{tikzpicture}
  \end{minipage}
};

\node[subbox, below=4mm of boxA.south west, anchor=north west] (boxB) {
  \begin{minipage}{8.0cm}
    \textbf{\large Curated bug datasets (3)}\\[2mm]
    \begin{tikzpicture}[baseline]
      \node[pill] (q1) at (0,0) {Bugs4Q-NA};
      \node[pill, right=1.5mm of q1] (q2) {BugPattern};
      \node[pill, right=1.5mm of q2] (q3) {Platform Bugs};
    \end{tikzpicture}\\[2.6mm]
    \begin{tikzpicture}
      \node[statlight=stage1, text width=7.5cm] (sB)
        {{\bfseries\Large\color{black}14 more families}\\[1mm]{\footnotesize new from curated sources}};
    \end{tikzpicture}
  \end{minipage}
};

\node[statsolidbig=stage1, text width=1.8cm, anchor=west]
      (total1) at ($(boxA.east)!0.5!(boxB.east)+(10mm,0)$) {{\bfseries\Large 35}\\[0.8mm]{\normalsize initial families}};

\draw[darktext, line width=1pt] (boxA.east) -- ++(3mm,0) coordinate (ja);
\draw[darktext, line width=1pt] (boxB.east) -- ++(3mm,0) coordinate (jb);
\draw[darktext, line width=1pt] (ja) -- (jb);
\draw[arr, draw=darktext] ($(ja)!0.5!(jb)$) -- (total1.west);

\node[coordinate] (stopright1) at ($(badge1.west)+(11.8cm,0)$) {};
\node[coordinate] (stopbottom1) at ($(badge1.west)+(0,-9.6cm)$) {};
\begin{scope}[on background layer]
\node[outerframe, fit=(badge1)(ti1)(su1)(boxA)(boxB)(total1)(stopright1)(stopbottom1), inner sep=5mm] (frame1) {};
\end{scope}
\draw[stage1, line width=1.6pt] ([yshift=-2.6mm]frame1.west |- su1.south) -- ([yshift=-2.6mm]frame1.east |- su1.south);

%=====================================================================
% COLUMN 2 -- Collect and classify
%=====================================================================
\node[hbadge=stage2] (badge2) at ($(badge1)+(13.6cm,0)$) {2};
\node[htitle, right=3mm of badge2, yshift=1.6mm] (ti2) {Collect and classify};
\node[coordinate, below=3mm of ti2.west, anchor=west] (su2) {};

\node[subbox, anchor=north west, text width=8.5cm, align=left] (repoBox) at ($(badge2.west |- su2.south) + (0,-7mm)$) {
    \textbf{\large Repository issues (10 repositories)}\\[2.2mm]
    \begin{tikzpicture}[baseline]
      \node[pill] (g1) at (0,0) {Qiskit};
      \node[pill, right=1.5mm of g1] (g2) {Cirq};
      \node[pill, right=1.5mm of g2] (g3) {PyQuil};
      \node[pill, right=1.5mm of g3] (g4) {+7 others};
    \end{tikzpicture}
};

\node[statlight=stage2, below=5mm of repoBox.south west, anchor=north west]
  (issues2) {{\bfseries\Large\color{black}1{,}019}\\[0.5mm]{\footnotesize issues (deduplicated)}};

\node[below=14mm of issues2.south west, anchor=north west]
  (llmtitlenode) {\textbf{\large LLM-assisted candidate generation}};
\node[microbox, below=6mm of llmtitlenode.south west, anchor=north west, text width=2.4cm]
  (ev) {\textbf{Bug report\\evidence}\\[1.2mm]\footnotesize issue text,\\ $\leq$ 2{,}200 chars};
\node[llmchip=stage2, right=4mm of ev, minimum height=11mm] (llmn) {LLM};
\node[microbox, right=4mm of llmn, text width=3.4cm] (elig) {\textbf{Eligibility decision}\\[1.2mm]\footnotesize eligible / ineligible};
\node[microbox, below=4mm of elig, text width=3.4cm] (fam) {\textbf{Family assignment(s)}\\[1.2mm]\footnotesize existing or new family};
\draw[arr] (ev) -- (llmn);
\draw[arr] (llmn.east) -| ++(2.5mm,0) |- (elig.west);
\draw[arr] (llmn.east) -| ++(2.5mm,0) |- (fam.west);

\node[statlight=stage2, anchor=north east] (cand2) at (elig.east |- issues2.north)
  {{\bfseries\Large\color{black}413}\\[0.5mm]{\footnotesize candidate bugs}};

\draw[arr] (repoBox.south -| issues2) -- (issues2.north);
\draw[arr] (issues2.east) -- (cand2.west)
  node[midway, above, font=\sffamily\scriptsize\itshape, yshift=0.5mm] {LLM-assisted};

\begin{pgfonlayer}{midground}
\node[dashedbox, draw=stage2!55, fit=(llmtitlenode)(ev)(llmn)(elig)(fam), inner sep=4mm] (llmBox) {};
\end{pgfonlayer}

\draw[darr] (cand2.south) -- (cand2.south |- llmBox.north);
\draw[darr] (total1.east) -| ++(3mm,0) |- ([yshift=0mm]llmBox.west);

\node[coordinate] (stopright2) at ($(badge2.west)+(9.0cm,0)$) {};
\node[coordinate] (stopbottom2) at ($(badge2.west)+(0,-9.6cm)$) {};
\begin{scope}[on background layer]
\node[outerframe, fit=(badge2)(ti2)(su2)(repoBox)(llmBox)(stopright2)(stopbottom2), inner sep=5mm] (frame2) {};
\end{scope}
\draw[stage2, line width=1.6pt] ([yshift=-2.6mm]frame2.west |- su2.south) -- ([yshift=-2.6mm]frame2.east |- su2.south);

%=====================================================================
% COLUMN 3 -- Review and compare
%=====================================================================
\node[hbadge=stage3] (badge3) at ($(badge1)+(23.9cm,0)$) {3};
\node[htitle, right=3mm of badge3, yshift=1.6mm] (ti3) {Review and compare};
\node[coordinate, below=3mm of ti3.west, anchor=west] (su3) {};

\node[subbox, anchor=north west, text width=11.3cm, align=left] (reviewBox) at ($(badge3.west |- su3.south) + (0,-7mm)$) {
  \begin{tikzpicture}[baseline=-0.7ex]
    \fill[gray!60] (-0.17,0.205) circle (0.09);
    \fill[gray!45] (0.11,0.205) circle (0.09);
    \fill[gray!60, rounded corners=2.2pt] (-0.32,-0.15) rectangle (-0.015,0.105);
    \fill[gray!45, rounded corners=2.2pt] (-0.015,-0.15) rectangle (0.255,0.105);
  \end{tikzpicture}
  \hspace{2.5mm}
  \begin{minipage}[t]{10.2cm}
    \vspace{-1mm}
    \textbf{\large Independent dual-author review}\\[1.6mm]
    {\footnotesize\color{greytext} Each candidate checked by two authors; disagreements resolved by consensus.}
  \end{minipage}
};

\node[statlight=stage3, anchor=north west, minimum height=1.35cm]
  (reviewed3) at (reviewBox.west |- issues2.north) {{\bfseries\Large\color{black}412}\\[0.5mm]{\footnotesize candidates reviewed}};
\node[dashedbox, text width=2.6cm, minimum height=1.35cm, anchor=north east]
  (excl3) at (reviewBox.south east |- reviewed3.north) {{\bfseries 1 excluded}\\[0.8mm]{\footnotesize before review}};

\node[statsolidbig=stage3, below=4.5mm of reviewed3.south west, anchor=north west, minimum height=1.45cm]
  (retained3) {{\bfseries\large 410 retained bugs}\\[1mm]{\footnotesize 431 family assignments}};
\node[dashedbox, text width=2.6cm, minimum height=1.45cm, anchor=north east]
  (rej3) at (reviewBox.south east |- retained3.north) {{\bfseries 3 rejected}\\[0.8mm]{\footnotesize during review}};

\draw[arr] (reviewBox.south -| reviewed3) -- (reviewed3.north);
\draw[darr] (reviewed3.east) -- (excl3.west);
\draw[arr] (reviewed3.south) -- (reviewed3.south |- retained3.north);
\draw[darr] ($(reviewed3.south)!0.5!(reviewed3.south |- retained3.north)$) -| (rej3.north);

\node[subbox, below=8mm of retained3.south west, anchor=north west, text width=11.3cm, align=left] (crossBox) {
  \textbf{\large Cross-source comparison}\\[2.6mm]
  \begin{tikzpicture}
    \node[tinychip=stage1, text width=2.15cm] (x1) at (0,0)
      {{\bfseries\large\color{black}56}\\[0.5mm]{\footnotesize total families}};
    \node[tinychip=stage2, right=2.3mm of x1, text width=2.15cm] (x2)
      {{\bfseries\large\color{black}36}\\[0.5mm]{\footnotesize families in repositories}};
    \node[tinychip=purplestat, right=2.3mm of x2, text width=2.15cm] (x3)
      {{\bfseries\large\color{black}8}\\[0.5mm]{\footnotesize shared by all three sources}};
    \node[tinychip=stage3, right=2.3mm of x3, text width=2.15cm] (x4)
      {{\bfseries\large\color{black}21}\\[0.5mm]{\footnotesize repository-only families}};
  \end{tikzpicture}
};

\draw[arr] (cand2.east) -- (reviewed3.west);

\begin{scope}[on background layer]
\node[outerframe, fit=(badge3)(ti3)(su3)(reviewBox)(crossBox), inner sep=5mm] (frame3) {};
\end{scope}
\draw[stage3, line width=1.6pt] ([yshift=-2.6mm]frame3.west |- su3.south) -- ([yshift=-2.6mm]frame3.east |- su3.south);

\end{tikzpicture}%
}
\caption{Overview of our three-stage study for measuring
bug-representation gaps in quantum software. Stage~1 derives a
35-family baseline from four mutation tools and three curated bug
benchmarks. Stage~2 collects 1,019 issues from ten repositories
and uses LLM-assisted candidate generation to reduce them to 413
candidates. Stage~3 has two authors independently review 412
candidates, retain 410 bugs with 431 family assignments, and
compare them across sources, yielding 56 total families, of
which 21 appear only in the repository bugs.}
\label{fig:workflow}
\end{figure}

\fi

